Capillary Rise in Tubes with Sharp Grooves

Liquid in grooved capillaries, made by e.g. inserting a plate in a cylindrical tube, exhibits unusual spreading and flow properties. One example is capillary rise, where a long, upward tongue on top of the usual meniscus has been observed along the groove. We attribute the underlying mechanism to a thermodynamic instability against spreading for a (partial or complete wetting) liquid in a sharp groove whose opening angle $\alpha$ is less than a critical value $\alpha_c=\pi-2\theta$. The equilibrium shape of the tongue is determined analytically. The dynamics of liquid rising is studied in the viscous regime. When the diameter of the tube is smaller than the capillary length, the center part of the meniscus rises with time $t$ following a $t^{1/2}$-law, while the tongue is truncated at a height which grows following a $t^{1/3}$-law. Sharp groove also facilitates release of gas bubbles trapped inside a capillary under the action of gravity.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% end text %%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%% figure 1, in postscript
%%%%%%%%%%%%%% CUT HERE
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig004483
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Fri Jan 14 12:26:50 1994
%%For: tang@sun3 (L.H. Tang)
%%Orientation: Landscape
%%BoundingBox: 0 0 93 444
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-172.0 -82.0 translate 90 rotate 0.900 -0.900 scale
2.000 setlinewidth
% Ellipse
n 119 219 28 28 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 229 219 28 28 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 339 219 28 28 0 360 DrawEllipse gs col-1 s gr
1.000 setlinewidth
% Ellipse
n 339 234 12 12 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
2.000 setlinewidth
% Ellipse
n 449 219 28 28 0 360 DrawEllipse gs col-1 s gr
% Polyline
n 201 219 m 257 219 l gs col-1 s gr
% Polyline
n 559 199 m 534 242 l  584 242 l  clp gs col-1 s gr
% Polyline
n 422 219 m 450 219 l gs col-1 s gr
/Times-Roman findfont 20.00 scalefont setfont
219 294 m
gs 1 -1 scale (\(b\)) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
329 294 m
gs 1 -1 scale (\(c\)) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
104 294 m
gs 1 -1 scale (\(a\)) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
439 294 m
gs 1 -1 scale (\(d\)) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
549 294 m
gs 1 -1 scale (\(e\)) col-1 show gr
$F2psEnd

%%%%%%%%%% figure 2, in postscript
%%%%%%%%%%%%%% CUT HERE
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig008044
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Fri Jan 14 16:27:13 1994
%%For: tang@sun3 (L.H. Tang)
%%Orientation: Landscape
%%BoundingBox: 0 0 270 518
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-126.0 -256.0 translate 90 rotate 0.900 -0.900 scale
1.000 setlinewidth
n 356.450 162.425 10.589 -44.522 87.023 arc
gs col-1 s gr
2.000 setlinewidth
n 811.500 259.000 72.500 -136.397 136.397 arcn
gs col-1 s gr
1.000 setlinewidth
n 671.500 259.000 12.500 -53.130 53.130 arc
gs col-1 s gr
n 745.071 221.500 6.566 -157.618 81.866 arcn
gs col-1 s gr
n 806.071 253.786 9.105 -131.817 152.430 arcn
gs col-1 s gr
% Ellipse
n 813 259 2 2 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
2.000 setlinewidth
% Polyline
n 339 159 m 479 139 l  479 319 l  339 339 l  clp gs col-1 s gr
1.000 setlinewidth
% Polyline
n 659 259 m 859 259 l gs 1.00 setgray fill gr
gs col-1 s gr
n 843.000 255.000 m 859.000 259.000 l 843.000 263.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 659 364 m 659 154 l gs 1.00 setgray fill gr
gs col-1 s gr
n 655.000 170.000 m 659.000 154.000 l 663.000 170.000 l gs 2 setlinejoin col-1
s gr
2.000 setlinewidth
% Polyline
n 659 259 m 819 179 l gs 1.00 setgray fill gr
gs col-1 s gr
% Polyline
n 659 259 m 819 339 l gs 1.00 setgray fill gr
gs col-1 s gr
1.000 setlinewidth
% Polyline
n 814 259 m 759 209 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 339 159 m 439 234 l  439 414 l  339 339 l  clp gs 1.00 setgray fill gr
gs col-1 s gr
% Polyline
n 304 289 m 304 179 l gs 1.00 setgray fill gr
gs col-1 s gr
n 300.000 195.000 m 304.000 179.000 l 308.000 195.000 l gs 2 setlinejoin col-1
s gr
2.000 setlinewidth
% Polyline
n 339 159 m 439 234 l  439 414 l  339 339 l  339 159 l gs 1.00 setgray fill gr
gs col-1 s gr
0.500 setlinewidth
% Interpolated spline
n 345 163 m
	344.721 164.180 344.979 166.861 345 168 curveto
	345.114 174.157 345.303 188.842 346 195 curveto
	347.102 204.745 351.840 227.488 354 237 curveto
	356.769 249.196 362.861 278.231 368 290 curveto
	372.552 300.423 386.470 322.455 394 331 curveto
	399.838 337.625 416.294 349.649 423 355 curveto
	425.922 357.331 432.959 362.820 436 365 curveto
	436.669 365.479 437.732 367.337 439 367 curveto
	441.360 366.373 441.338 362.378 442 361 curveto
	446.240 352.178 456.034 330.949 460 322 curveto
	464.013 312.945 473.488 291.278 477 282 curveto
	477.511 280.650 480.189 277.650 479 276 curveto
	478.624 275.478 477.457 275.975 477 276 curveto
	474.933 276.115 470.050 276.766 468 277 curveto
	464.126 277.443 454.909 278.771 451 279 curveto
	443.921 279.415 427.468 281.292 420 279 curveto
	410.979 276.232 395.208 264.518 389 258 curveto
	380.071 248.626 365.955 223.545 361 212 curveto
	357.474 203.783 352.729 183.605 351 175 curveto
	350.317 171.603 349.230 163.458 349 160 curveto
	348.954 159.314 349.583 157.242 349 157 curveto
	348.450 156.772 347.388 158.461 347 159 curveto
	346.386 159.852 345.249 161.944 345 163 curveto
 clp gs col-1 s gr
/Symbol findfont 20.00 scalefont setfont
376 172 m
gs 1 -1 scale (a) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
690 256 m
gs 1 -1 scale (a) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
728 242 m
gs 1 -1 scale (q) col-1 show gr
/Times-Italic findfont 20.00 scalefont setfont
639 268 m
gs 1 -1 scale (O) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
780 252 m
gs 1 -1 scale (f) col-1 show gr
/Times-Italic findfont 20.00 scalefont setfont
722 276 m
gs 1 -1 scale (B) col-1 show gr
/Times-Italic findfont 20.00 scalefont setfont
790 229 m
gs 1 -1 scale (R) col-1 show gr
/Times-Italic findfont 20.00 scalefont setfont
848 279 m
gs 1 -1 scale (x) col-1 show gr
/Times-Italic findfont 20.00 scalefont setfont
639 169 m
gs 1 -1 scale (y) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
722 437 m
gs 1 -1 scale (\(b\)) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
396 439 m
gs 1 -1 scale (\(a\)) col-1 show gr
/Times-Italic findfont 20.00 scalefont setfont
807 276 m
gs 1 -1 scale (A) col-1 show gr
/Times-Italic findfont 20.00 scalefont setfont
752 205 m
gs 1 -1 scale (C) col-1 show gr
/Times-Italic findfont 20.00 scalefont setfont
752 327 m
gs 1 -1 scale (D) col-1 show gr
/Times-Italic findfont 20.00 scalefont setfont
284 194 m
gs 1 -1 scale (z) col-1 show gr
$F2psEnd
